Creation of Entangled Photonic States Using Linear Optics

Using only linear optical elements, the creation of dual-rail photonic entangled states is inherently probabilistic. Known entanglement generation schemes have low success probabilities, requiring large-scale multiplexing to achieve near-deterministic operation of quantum information processing protocols. In this paper, we introduce multiple techniques and methods to generate photonic entangled states with high probability, which have the potential to reduce the footprint of Linear Optical Quantum Computing (LOQC) architectures drastically. Most notably, we are showing how to improve Bell state preparation from four single photons to up to p=2/3, boost Type-I fusion to 75% with a dual-rail Bell state ancilla and improve Type-II fusion beyond the limits of Bell state discrimination.

==> figures/bleeding_protocol.tex <==
\begin{center}\begin{tikzpicture}[node distance=2cm, auto]
  \tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=4em, text badly centered, node distance=2.5cm, inner sep=0pt]
  \tikzstyle{block} = [rectangle, draw, fill=blue!10, text width=8em, text centered, rounded corners=1pt, minimum height=4em]
  \tikzstyle{line} = [draw, -latex']
  \tikzstyle{failure} = [draw, ellipse,fill=red!20, node distance=1cm, minimum height=2em]
  \tikzstyle{success} = [draw, ellipse,fill=green!20, node distance=1cm, minimum height=2em]

  \node [block] (init) {\vspace{-1em}\begin{eqnarray*}\ket{\psi}_{\mathrm{in}}&=&\fket{1}^{\otimes 4}\\N&=&0\end{eqnarray*}};
  \node [block, below of=init] (apply) {apply $\hat M$\\$n$: number of\\detected photons};
  \node [block, below of=apply] (increment) {$N=N+n$};
  \node [decision, below of=increment] (one) {$N \ge 2$?};
  \node [decision, below of=one] (two) {$N=2$?};
  \node [success, below of=two, node distance=2cm] (success) {success};
  \node [failure, left of=success, node distance=2cm] (failure) {failure};

  \path [line] (init) -- (apply);
  \path [line] (apply) -- (increment);
  \path [line] (increment) -- (one);
  \path [line] (one) --+(-2,0) node [near start] {no} |- (apply);
  \path [line] (one) -- node [near start] {yes} (two);
  \path [line] (two) -| node [near start] {no} (failure);
  \path [line] (two) -- node [near start] {yes} (success);
\end{tikzpicture}\end{center}


==> figures/bleeding_stages.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=1.05\columnwidth,
      height=.8\columnwidth,
      ylabel={$p_{\text{Bell}}$},
      xlabel={Number of stages $S$},
      ylabel style={at={(.05,.5)}},
      xmin=0, xmax=10.2,
      ymin=0, ymax=0.5,
      xtick={0,2,4,6,8,10},
      ytick={0.0,0.1,0.2,0.3,0.4,0.5},
      ymajorgrids=true,
      grid style=dashed,
      legend style={
        draw=none,
        fill=none,
        at={(1.,.2)},
        column sep=8pt
      },
      legend cell align={left},
  ]
  \addplot[
      only marks,
      mark size=1.5pt,
      draw=none,
      color={blue!80},
      ]
      coordinates {
        (1,0.1875)
        (2,0.27051)
        (3,0.318029)
        (4,0.348983)
        (5,0.370812)
        (6,0.387058)
        (7,0.399634)
        (8,0.409665)
        (9,0.417856)
        (10,0.424673)
        (11,0.430437)
        (12,0.435376)
        (13,0.439655)
        (14,0.443399)
        (15,0.446703)
        (16,0.449641)
        (17,0.45227)
        (18,0.454636)
        (19,0.456778)
        (20,0.458726)
      };
  \addplot[
      mark=square*,
      only marks,
      mark size=1.5pt,
      draw=none,
      color={orange!90!black},
      ]
      coordinates {
        (1,0.1875)
        (2,0.259259)
        (3,0.304688)
        (4,0.336)
        (5,0.358796)
        (6,0.376093)
        (7,0.389648)
        (8,0.400549)
        (9,0.4095)
        (10,0.41698)
        (11,0.423322)
        (12,0.428766)
        (13,0.433491)
        (14,0.43763)
        (15,0.441284)
        (16,0.444535)
        (17,0.447445)
        (18,0.450066)
        (19,0.452438)
        (20,0.454595)
      };
    \legend{optimal, equal spread}
  \end{axis}
\end{tikzpicture}


==> figures/boosted_type_1.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \modenumber{1} & & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{2} & & \qw & \control \qw & \detector \\
  & & & & & \\
  \modenumber{3} & & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{4} & & \qw & \control \qw & \detector \\
  & & & & & \\
  \modenumber{5} & & \qw & \control \qw & \detector \\
  \modenumber{6} & & \qw & \ctrl{-6} \qw & \detector \\
  \modenumber{7} & & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{8} & & \qw & \qw & \qw & \qw & \qw & \qw
  \inputgroupv{1}{2}{.8em}{1.1em}{\mbox{qubit 1}\qquad}
  \inputgroupv{4}{5}{.8em}{1.1em}{\mbox{qubit 2}\qquad}
  \inputgroupv{7}{10}{.8em}{2.1em}{\mbox{ancilla}\ket{\chi^+}\qquad\quad}
}\vspace{2em}}


==> figures/boostedtype2.tex <==
\mbox{\centerline{\Qcircuit @C=1em @R=1em { 
  & & & & & & & & & & \mbox{ancilla}\fket{1} & & & & \qw & \qw & \control\qw & \qw & \detector \\ 
  & & & & & & & & & & & & & \\ 
  \modenumber{1} & & \qw & \control \qw & \qw & \qw & \detector & & & & & & & & \ctrl{4} & \qw & \control\qw & \qw & \detector \\
  \modenumber{2} & & \qw & \qw & \control \qw & \qw & \detector & & & & & & & & \qw & \ctrl{2} & \ctrl{-3} \qw & \qw & \detector \\
  & & & & & \\
  \modenumber{3} & & \qw & \qw & \ctrl{-2} \qw & \control \qw & \detector & & & & & & & & \qw & \control\qw & \control\qw & \qw & \detector \\
  \modenumber{4} & & \qw & \ctrl{-4} \qw & \qw & \control \qw & \detector & & & & & & & & \control\qw & \qw & \control\qw & \qw & \detector \\
  & & & & & \\
  \modenumber{5} & & \qw & \qw & \qw & \ctrl{-3} \qw & \detector & & & & \mbox{ancilla}\fket{1} & & & & \qw & \qw & \ctrl{-3} & \qw & \detector
  \inputgroupv{3}{4}{.8em}{1.1em}{\mbox{qubit 1}\qquad}
  \inputgroupv{6}{7}{.8em}{1.1em}{\mbox{qubit 2}\qquad}
  \inputgroup{9}{9}{0em}{\mbox{ancilla} \fket{1}\qquad\qquad}
}}\hspace{-3em}}\vspace{1em}


==> figures/bsg_8photon.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \lstick{\fket{1}} & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{0 / \pi} & \qw & \ctrl{2} & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \gate{0 / \pi} & \control \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \gate{0 / \pi} & \qw & \control \qw & \qw \\
  & & & & & & & & & & & \\
  \lstick{\fket{1}} & & & \ctrl{-5} & \qw & \qw & \qw & \qw & \control \qw & \detector \\
  \lstick{\fket{1}} & & & \qw & \ctrl{-5} & \qw & \qw & \qw & \control \qw & \detector \\
  \lstick{\fket{1}} & & & \qw & \qw & \ctrl{-5} & \qw & \qw & \control \qw & \detector \\
  \lstick{\fket{1}} & & & \qw & \qw & \qw & \ctrl{-5} & \qw & \ctrl{-3} \qw & \detector
}}


==> figures/bsg_standard.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \lstick{\fket{1}} & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \rule{2.5em}{0em}\mbox{signal} \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \rule{2.5em}{0em}\mbox{modes} \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw {\gategroup{1}{13}{4}{13}{.75em}{\}}} \\
  & & & & & & & & & & & \\
  & & & \ctrl{-5} & \qw & \qw & \qw & \qw & \control \qw &\detector & \\
  & & & \qw & \ctrl{-5} & \qw & \qw & \qw & \control \qw &\detector & \\
  & & & \qw & \qw & \ctrl{-5} & \qw & \qw & \control \qw &\detector & \push{\rule{.1em}{0em}} \\
  & & & \qw & \qw & \qw & \ctrl{-5} & \qw & \ctrl{-3} \qw & \detector\gategroup{6}{9}{9}{11}{1.2em}{--}& \\
  & & & & & & & & & \rule{0em}{1.1em} m  \gategroup{1}{3}{10}{11}{2em}{--} & & & & & \\
  & & & & & & \rule{0em}{2em} M
  \inputgroupv{6}{9}{.5em}{2.5em}{\parbox{5em}{ancilla \\ modes}\quad}
}\vspace{2em}}


==> figures/fusing_primates.tex <==
\centerline{\Qcircuit @C=1em @R=1.0em {
                                 &&&&&&& \\
                                 &&&\qw& \qw  &\qw& \qw              &\qw& \sgate{F}{7} &\qw \\
  \raisebox{-1.3em}{$\ket{\pi_n}$}&&&\qw& \qw  &\qw                  & \qw              &\qw& \qw&\qw\\
                                 &&&   &\vdots&                     &                  &   &    \\
                                 &&&\qw& \qw  &\multigate{1}{F}     & \qw              &\qw&\qw&\qw&&&{{\raisebox{-2.5em}{\hspace{0.5em}$\ket{\text{GHZ}_{n+m}}$}}}\\
                                 &&&\qw& \qw  & \ghost{F}           & \qw              &\qw&\qw&\qw  \\
  \raisebox{-1.4em}{$\ket{\pi_m}$}&&&\qw& \qw  & \qw                 & \qw              &\qw&\qw&\qw \\
                                 &&&   &\vdots&                     &                  &   & \\
                                 &&&\qw& \qw  & \qw                 & \qw              &\qw&  \gate{F}&\qw  \\
                                 &&&&&&& \\
                                 &&&   &      &                     &{\ket{\pi_{n+m}}}&\\
  {\gategroup{2}{3}{5}{3}{0.8em}{\{}}
  {\gategroup{6}{3}{9}{3}{0.8em}{\{}}
  {\gategroup{1}{7}{10}{7}{0em}{--}
  {\gategroup{2}{10}{9}{10}{0.8em}{\}}}}
  }
}


==> figures/ghz_generator.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \lstick{\fket{1}} & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control\qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \control \qw\qwx & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \control \qw\qwx[1] & \qw & \control \qw & \qw & \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  &&&\\
  &&\parbox{1em}{\Large$\vdots$\\\vspace{.3em}}&&&&&&&&&\parbox{1em}{\Large$\vdots$\\\vspace{.3em}}&\\
  &&&\\
  \lstick{\fket{1}} & \qw & \control \qw\qwx & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \control \qw\qwx & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw \\
  & & & & & & & & & & & \\
  & & & \ctrl{-9} & \qw & \control\qw     & \detector & & & & \ctrl{-4} & \qw & \control\qw     & \detector & & \ctrl{-2}  & \qw & \control\qw     & \detector & \\
  & & & \qw & \ctrl{-9} & \control\qw\qwx & \detector & & \parbox{1cm}{\Large$\cdots$\\\vspace{1em}} & & \qw & \ctrl{-4} & \control\qw\qwx & \detector & & \qw & \ctrl{-11} & \control\qw\qwx & \detector &
}\vspace{2em}}


==> figures/mzi_subtraction.tex <==
  \centerline{\Qcircuit @C=1em @R=1em {
    & \control \qw & \qw & & & & & \controlo \qw & \qw & \controlo \qw & \qw   \\
    & \ctrl{-1} & \qw & & \mapsto & & & \ctrlo{-1} & \gate{0 / \pi} & \ctrlo{-1} & \qw \\
    & & & & & & & & \cwx & & &
  }\vspace{1em}}


==> figures/primate_elements.tex <==
\centerline{\Qcircuit @C=1em @R=1.6em {
  &&\lstick{\fket{1}}&\ctrl{1}   &\qw &&\raisebox{-2.5em}{$\ket{\pi_1}$}&&&&&\qw&\qw                                     &\ctrlo{2}                               &\qw        &\qw        &\qw      &\qw&\qw\\
  &&\lstick{\fket{1}}&\control\qw&\qw &&                               &&&&&\qw&\qw\rule{1em}{0em}\raisebox{-2.5em}{$t$}&\qw                                    &\ctrlo{2}   &\qw        &\qw      &\qw&\qw\\
  &&                 &           &    &&                               &&&&&   &                                        &\controlo\qw                            &\qw        &\ctrl{1}   &\detector&\\
  &&                 &           &    &&                               &&&&&   &                                        &\qw\rule{1em}{0em}\raisebox{2.5em}{$t$}&\controlo\qw&\control\qw&\detector&\\
  &&                 &           &    &&                               &&&&&   &                                        & \rule{3em}{0em}F(t)                   &\\
  {\gategroup{1}{5}{2}{5}{0.8em}{\}}}
  {\gategroup{1}{13}{4}{17}{1.6em}{--}}}
}


==> figures/random_input_bsg.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \modenumber{1} & & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{2} & & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{3} & & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{4} & & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{5} & & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{6} & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{7} & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{8} & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & & & & & & & & & & & & \\
  & & & & \ctrl{-9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \control \qw &\detector & \\
  & & & & \qw & \ctrl{-9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \control \qw &\detector & \\
  & & & & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \control \qw &\detector & \\
  & & & & \qw & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \ctrl{-3} \qw & \detector \\
  & & & & \qw & \qw & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \qw & \control \qw &\detector & \\
  & & & & \qw & \qw & \qw & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \control \qw &\detector & \\
  & & & & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \ctrl{-4} & \qw & \control \qw &\detector & \\
  & & & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-9} & \qw & \qw & \qw & \ctrl{-4} & \ctrl{-3} \qw & \detector & \\
  & & & & & & & & & & & & & &  \rule{0em}{1.1em}H^{(8)}  \gategroup{10}{13}{17}{17}{1em}{--} & & & & &
}\vspace{2em}}


==> figures/random_input_bsg_decomposed.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \lstick{\fket{1}} & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  & & & & & & & & & & & \\
  & & & \ctrl{-9} & \qw & \qw & \qw & \control \qw & \qw & \control \qw & \detector & \\
  & & & & & & & & & \ctrl{-1} & \detector & \\
  & & & \qw & \ctrl{-9} & \qw & \qw & \control \qw & \qw & \control \qw & \detector & \\
  & & & & & & & & & \ctrl{-1} & \detector & \\
  & & & \qw & \qw & \ctrl{-9} & \qw & \control \qw & \qw & \control \qw & \detector & \\
  & & & & & & & & & \ctrl{-1} & \detector & \\
  & & & \qw & \qw & \qw & \ctrl{-9} & \ctrl{-6} & \qw & \control \qw & \detector & \\
  & & & & & & & & & \ctrl{-1} & \detector & \\
  & & & & & & & & \rule{0em}{1.1em}H^{(8)}  \gategroup{10}{8}{17}{10}{1em}{--} & & & & &
}\vspace{2em}}


==> figures/single_mode.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \lstick{\fket{n}} & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\mbox{signal mode}}\\
  & & & & & & & & & & & \\
  \lstick{\mbox{ancilla mode}} & & & \ctrl{-2} & \qw & \qw &\detector &\\
  & & & & & & \rule{0em}{1.3em}m  \gategroup{3}{6}{3}{7}{2em}{--} & & & & & \\
  & & & & \rule{0em}{2em}M  \gategroup{1}{3}{4}{8}{2em}{--} & & & & & \\
}\vspace{2em}}


==> figures/spatial_bleeding.tex <==
\newcommand{\cgate}[1]{*+<.6em>{#1} \POS ="i","i"+UR;"i"+UL **\dir{-};"i"+DL **\dir{-};"i"+DR **\dir{-};"i"+UR **\dir{-},"i" \cw}
\centerline{\Qcircuit @C=.5em @R=.9em {
  \lstick{\fket{1}} & \ctrl{20} & \qw & \qw & \qw   & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{\fket{1}} & \qw & \ctrl{20} & \qw & \qw   & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qw & \qw & \qw & \qw & \qw & \qw & \rule{3.5em}{0em}\mbox{output} \\
  \lstick{\fket{1}} & \qw & \qw & \ctrl{20} & \qw   & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qw & \qw & \qw & \qw & \qw & \rule{3.5em}{0em}\mbox{modes} \\
  \lstick{\fket{1}} & \qw & \qw & \qw & \ctrl{20}   & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qw & \qw & \qw & \qw {\gategroup{1}{28}{4}{28}{.75em}{\}}} \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qwx[4]\qwx[-4] \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qwx[4]\qwx[-4] \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qwx[4]\qwx[-4] \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \measure{}\qwx[4]\qwx[-4] \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{} \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{} \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{} \\
                    &     &     &     &             &                  & \lstick{\fket{0}} & \qw & \qw & \qw & \gate{}\qwx[8] & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \measure{} \\
  \lstick{\fket{0}} & \control\qw & \qw & \qw & \qw & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{} & \qw & \qw & \qw & \qw & \multimeasureD{3}{m} & \cw & \controlo\cw\cwx[-4] & \controlo\cw\cwx[-3] & \controlo\cw\cwx[-2] & \controlo\cw\cwx[-1] \\
  \lstick{\fket{0}} & \qw & \control\qw & \qw & \qw & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{} & \qw & \qw & \qw & \ghost{m} & & & \rule{1em}{0em}\mbox{de-spreading}\\
  \lstick{\fket{0}} & \qw & \qw & \control\qw & \qw & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{} & \qw & \qw & \ghost{m} \\
  \lstick{\fket{0}} & \qw & \qw & \qw & \control\qw & \qw              & \qw               & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{} & \qw & \ghost{m} \\
  \lstick{\fket{0}} & \control\qw & \qw & \qw & \qw & \qw              & \qw               & \gate{} & \qw & \qw & \qw & \qw & \multimeasureD{3}{m} & \cw & \controlo\cw\cwx[-4] & \controlo\cw\cwx[-3] & \controlo\cw\cwx[-2] & \controlo\cw\cwx[-1] & \cw & \controlo\cw\cwx[-1] \\
  \lstick{\fket{0}} & \qw & \control\qw & \qw & \qw & \qw              & \qw               & \qw & \gate{} & \qw & \qw & \qw & \ghost{m} & & & \mbox{\rule{1em}{0em} $1^{\rm st}$ and $2^{\rm nd}$}\\
  \lstick{\fket{0}} & \qw & \qw & \control\qw & \qw & \qw              & \qw               & \qw & \qw & \gate{} & \qw & \qw & \ghost{m} & & & \mbox{\rule{1.7em}{0em}stage switching}\\
  \lstick{\fket{0}} & \qw & \qw & \qw & \control\qw & \qw              & \qw               & \qw & \qw & \qw & \gate{} & \qw & \ghost{m} \\
  \lstick{\fket{0}} & \control\qw & \qw & \qw & \qw & \multimeasureD{3}{m} & \cw & \controlo\cw\cwx[-4] & \controlo\cw\cwx[-3] & \controlo\cw\cwx[-2] & \controlo\cw\cwx[-1] & \cw & \controlo\cw\cwx[-1] \\
  \lstick{\fket{0}} & \qw & \control\qw & \qw & \qw & \ghost{m}        & & & \mbox{\rule{1em}{0em} $1^{\rm st}$ stage} \\
  \lstick{\fket{0}} & \qw & \qw & \control\qw & \qw & \ghost{m}        & & & \mbox{\rule{1em}{0em} switching} \\
  \lstick{\fket{0}} & \qw & \qw & \qw & \control\qw & \ghost{m}        \gategroup{1}{22}{13}{25}{1em}{--} \gategroup{5}{15}{17}{18}{1em}{--} \gategroup{9}{8}{21}{11}{1em}{--}
}\vspace{1em}}


==> figures/temporal_bleeding.tex <==
\newcommand{\cgate}[1]{*+<.6em>{#1} \POS ="i","i"+UR;"i"+UL **\dir{-};"i"+DL **\dir{-};"i"+DR **\dir{-};"i"+UR **\dir{-},"i" \cw}
\centerline{\Qcircuit @C=.5em @R=.9em {
  \lstick{\fket{1}} & \multigate{3}{M(r_1)} & \qw &
    \push{\quad\cdots\quad} & &
    \multigate{3}{M(r_n)} & \qw & \qw \\
  \lstick{\fket{1}} & \ghost{M(r_1)} & \qw &
    \push{\cdots} & &
    \ghost{M(r_n)} & \qw & \qw \\
  \lstick{\fket{1}} & \ghost{M(r_1)} & \qw &
    \push{\cdots} & &
    \ghost{M(r_n)} & \qw & \qw \\
  \lstick{\fket{1}} & \ghost{M(r_1)} & \qw &
    \push{\cdots} & &
    \ghost{M(r_n)} & \qw & \qw \\
  \lstick{0} & \cgate{+}\cwx & \cw &
    \push{\cdots} & &
    \cgate{+}\controlo\cwx\cw & \cw & \cw
}\vspace{1em}}


==> figures/unboostedTypeI.tex <==
\centerline{\Qcircuit @C=1em @R=1em {
  \modenumber{1} & & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{2} & & \qw & \control \qw & \detector & & & & \rule{3.5em}{0em}\mbox{output}\\
  & & & & & & & & \rule{3.5em}{0em}\mbox{qubit} \\
  \modenumber{3} & & \qw & \qw & \qw & \qw & \qw & \qw \\
  \modenumber{4} & & \qw & \ctrl{-3} \qw & \detector
  \inputgroupv{1}{2}{.8em}{1.1em}{\mbox{qubit 1}\qquad}
  \inputgroupv{4}{5}{.8em}{1.1em}{\mbox{qubit 2}\qquad}
  \gategroup{1}{8}{4}{8}{.75em}{\}}
}\vspace{2em}}

